Multiterminal Source Coding under Logarithmic Loss

We consider the classical two-encoder multiterminal source coding problem where distortion is measured under logarithmic loss. We provide a single-letter characterization of the achievable rate distortion region for arbitrarily correlated sources with finite alphabets. In doing so, we also give the rate distortion region for the $m$-encoder CEO problem (also under logarithmic loss). Several applications and examples are given.

==> BSCex.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BSCex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1423.42089844pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.16884802)%
    \put(0,0){\includegraphics[width=\unitlength]{BSCex.pdf}}%
    \put(0.38655699,0.15038943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13336044\unitlength}\raggedright Encoder\end{minipage}}}%
    \put(0.3863598,0.04796053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13336044\unitlength}\raggedright Encoder\end{minipage}}}%
    \put(0.54372717,0.10079098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13336044\unitlength}\raggedright Decoder\end{minipage}}}%
    \put(0.294843,0.1645588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2592527\unitlength}\raggedright $Y_1^n$\end{minipage}}}%
    \put(0.2942774,0.06534655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2592527\unitlength}\raggedright $Y_2^n$\end{minipage}}}%
    \put(0.49015836,0.12089225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13122668\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.49021044,0.02110108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13122668\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.68927153,0.10333485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2592527\unitlength}\raggedright $\hat{X}^n$\end{minipage}}}%
    \put(0.68966555,0.0748061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45982682\unitlength}\raggedright $\mathbb{E}d({X}^n,\hat{X}^n)\leq D$\end{minipage}}}%
    \put(0.15967464,0.14952948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18883839\unitlength}\raggedright BSC($\alpha$)\end{minipage}}}%
    \put(0.1601903,0.04638397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18883839\unitlength}\raggedright BSC($\alpha$)\end{minipage}}}%
    \put(0.00131001,0.09903966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05441106\unitlength}\raggedright $X^n$\end{minipage}}}%
  \end{picture}%
\endgroup


==> MTSC.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MTSC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{786.74711914pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.29260129)%
    \put(0,0){\includegraphics[width=\unitlength]{MTSC.pdf}}%
    \put(0.23272242,0.26784969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24128215\unitlength}\raggedright Encoder 1\end{minipage}}}%
    \put(0.23236565,0.08253037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24128215\unitlength}\raggedright Encoder 2\end{minipage}}}%
    \put(0.51708229,0.18218115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24128215\unitlength}\raggedright Decoder\end{minipage}}}%
    \put(0.07482035,0.26315214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46905251\unitlength}\raggedright $Y^n_1$\end{minipage}}}%
    \put(0.07796787,0.08068944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46905251\unitlength}\raggedright $Y^n_2$\end{minipage}}}%
    \put(0.42626409,0.20838089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23742165\unitlength}\raggedright $R_1$\end{minipage}}}%
    \put(0.42635832,0.02783389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23742165\unitlength}\raggedright $R_2$\end{minipage}}}%
    \put(0.78650925,0.26406389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46905251\unitlength}\raggedright $\hat{Y}_1^n$\end{minipage}}}%
    \put(0.78919017,0.07706726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46905251\unitlength}\raggedright $\hat{Y}_2^n$\end{minipage}}}%
    \put(0.78722214,0.21244829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83194089\unitlength}\raggedright $\mathbb{E}d({Y}_1^n,\hat{Y}^n_1)\leq D_1$\end{minipage}}}%
    \put(0.78914458,0.0263453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.83194089\unitlength}\raggedright $\mathbb{E}d({Y}^n_2,\hat{Y}^n_2)\leq D_2$\end{minipage}}}%
  \end{picture}%
\endgroup


==> parameterizeFig.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parameterizeFig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{613.62030047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74437001)%
    \put(0,0){\includegraphics[width=\unitlength]{parameterizeFig.pdf}}%
    \put(0.4524021,0.00368968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1+\epsilon$}}}%
    \put(-0.00129865,0.4339232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2+\epsilon$}}}%
    \put(0.86438326,0.34005407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01691551\unitlength}\raggedright $(g_1(0),g_2(0))$\end{minipage}}}%
    \put(0.13465929,0.55309278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01691551\unitlength}\raggedright $(g_1(1),g_2(1))$\end{minipage}}}%
  \end{picture}%
\endgroup%

